Timing of stellar pulsations to search for sub-stellar companions beyond the main sequence

(abridged) Stars spend most of their life on the main sequence (MS). But their most substantial changes occur off the MS stage, either before on the pre-MS or beyond at the post-MS phase. Due to very complex and varied dynamical processes, the evolution of planetary systems orbiting non-MS stars significantly differs from those of MS planetary systems. This work focusses on the search for sub-stellar companions in post-MS systems146 and determination of the evolutionary state of their host stars, especially subdwarf B stars (sdB stars). The canonical model involves binary evolution to explain the existence of sdB stars. Formation scenarios for single sdBs are more controversially discussed. Besides the merger of two helium white dwarfs or other merger processes for apparently single sdB stars, an alternative formation channel involves planetary systems. During the red giant phase, the star would develop a common envelope w146ith a giant planet that leads to the loss of the envelope. Thus, sdB stars are laboratories to test how planets survive and influence the late phases of stellar evolution. The rapid pulsations of sdB stars can be used to detect sub-stellar companions from periodic variations in the expected arrival times of the pulsation maxima. This timing method is particularly sensitive to companions at large distances and complementary to other exoplanet detection methods. Thus, the timing method opens up a new parameter range in terms of the host stars and helps to understand the formation process of single sdBs. In this work I implemented, tested and applied the pulsation timing analysis to search for sub-stellar companions in late evolutionary stage stellar systems. The method is already established in the literature but not to an extent which is capable of automatically processing long-time series of high-cadence data, i.e., from space born observations.

==> figures/discussion/evol-tracks/evol-track.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,5035){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(645,4363){\makebox(0,0)[r]{\strut{}$5.2$}}%
      \csname LTb\endcsname%
      \put(645,3692){\makebox(0,0)[r]{\strut{}$5.4$}}%
      \csname LTb\endcsname%
      \put(645,3020){\makebox(0,0)[r]{\strut{}$5.6$}}%
      \csname LTb\endcsname%
      \put(645,2348){\makebox(0,0)[r]{\strut{}$5.8$}}%
      \csname LTb\endcsname%
      \put(645,1677){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(645,1005){\makebox(0,0)[r]{\strut{}$6.2$}}%
      \csname LTb\endcsname%
      \put(8193,409){\makebox(0,0){\strut{}$20000$}}%
      \csname LTb\endcsname%
      \put(7122,409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6164,409){\makebox(0,0){\strut{}$25000$}}%
      \csname LTb\endcsname%
      \put(5298,409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4507,409){\makebox(0,0){\strut{}$30000$}}%
      \csname LTb\endcsname%
      \put(3779,409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3106,409){\makebox(0,0){\strut{}$35000$}}%
      \csname LTb\endcsname%
      \put(2478,409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1892,409){\makebox(0,0){\strut{}$40000$}}%
      \csname LTb\endcsname%
      \put(1341,409){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(821,409){\makebox(0,0){\strut{}$45000$}}%
      \colorrgb{0.89,0.10,0.11}%
      \put(5107,4232){\makebox(0,0)[l]{\strut{}DW Lyn}}%
      \colorrgb{0.22,0.49,0.72}%
      \put(3525,3764){\makebox(0,0)[l]{\strut{}V1636 Ori}}%
      \colorrgb{0.30,0.69,0.29}%
      \put(3260,2129){\makebox(0,0)[l]{\strut{}QQ Vir}}%
      \colorrgb{0.60,0.31,0.64}%
      \put(2034,2414){\makebox(0,0)[l]{\strut{}V541 Hya}}%
      \colorrgb{0.80,0.80,0.80}%
      \put(5298,2368){\rotatebox{38}{\makebox(0,0){\strut{}ZAEHB}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2852){\rotatebox{-270}{\makebox(0,0){\strut{}$\log \left(\unit{g/cm\,s^{-1}}\right)$}}}%
      \csname LTb\endcsname%
      \put(4507,130){\makebox(0,0){\strut{}$T_{\text{eff}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/discussion/evol-tracks/evol-track.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/dwlyn/amplitudes-oc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3493){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%
      \put(844,3768){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%
      \put(844,4043){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(844,4317){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(844,4592){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \csname LTb\endcsname%
      \put(844,4867){\makebox(0,0)[r]{\strut{}$3.2$}}%
      \csname LTb\endcsname%
      \put(7859,3493){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7859,3768){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7859,4043){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(7859,4317){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(7859,4592){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(7859,4867){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1137,5127){\makebox(0,0){\strut{}2007}}%
      \csname LTb\endcsname%
      \put(2356,5127){\makebox(0,0){\strut{}2008}}%
      \csname LTb\endcsname%
      \put(3572,5127){\makebox(0,0){\strut{}2009}}%
      \csname LTb\endcsname%
      \put(4788,5127){\makebox(0,0){\strut{}2010}}%
      \csname LTb\endcsname%
      \put(6004,5127){\makebox(0,0){\strut{}2011}}%
      \csname LTb\endcsname%
      \put(7223,5127){\makebox(0,0){\strut{}2012}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_1)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(8359,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_2)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(6895,4700){\makebox(0,0)[r]{\strut{}$f_1$}}%
      \csname LTb\endcsname%
      \put(6895,4514){\makebox(0,0)[r]{\strut{}$f_2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2118){\makebox(0,0)[r]{\strut{}$-500$}}%
      \csname LTb\endcsname%
      \put(844,2368){\makebox(0,0)[r]{\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(844,2618){\makebox(0,0)[r]{\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(844,2867){\makebox(0,0)[r]{\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(844,3117){\makebox(0,0)[r]{\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(844,3367){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7859,2118){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2368){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2618){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2867){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3117){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3367){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[(O-C)/]{s}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,830){\makebox(0,0)[r]{\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(844,1002){\makebox(0,0)[r]{\strut{}$-80$}}%
      \csname LTb\endcsname%
      \put(844,1173){\makebox(0,0)[r]{\strut{}$-60$}}%
      \csname LTb\endcsname%
      \put(844,1345){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%
      \put(844,1517){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(844,1689){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,1860){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(844,2032){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1020,484){\makebox(0,0){\strut{}$54400$}}%
      \csname LTb\endcsname%
      \put(1686,484){\makebox(0,0){\strut{}$54600$}}%
      \csname LTb\endcsname%
      \put(2353,484){\makebox(0,0){\strut{}$54800$}}%
      \csname LTb\endcsname%
      \put(3019,484){\makebox(0,0){\strut{}$55000$}}%
      \csname LTb\endcsname%
      \put(3685,484){\makebox(0,0){\strut{}$55200$}}%
      \csname LTb\endcsname%
      \put(4352,484){\makebox(0,0){\strut{}$55400$}}%
      \csname LTb\endcsname%
      \put(5018,484){\makebox(0,0){\strut{}$55600$}}%
      \csname LTb\endcsname%
      \put(5684,484){\makebox(0,0){\strut{}$55800$}}%
      \csname LTb\endcsname%
      \put(6350,484){\makebox(0,0){\strut{}$56000$}}%
      \csname LTb\endcsname%
      \put(7017,484){\makebox(0,0){\strut{}$56200$}}%
      \csname LTb\endcsname%
      \put(7683,484){\makebox(0,0){\strut{}$56400$}}%
      \csname LTb\endcsname%
      \put(7859,830){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1002){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1173){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1345){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1517){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1689){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1860){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2032){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,1431){\rotatebox{-270}{\makebox(0,0){\strut{}residuals$\unit[/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/dwlyn/amplitudes-oc.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/dwlyn/epoch/lc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,4095){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,4308){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,4521){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,4734){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,4947){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,3729){\makebox(0,0){\strut{}4.70}}%
      \csname LTb\endcsname%
      \put(1726,3729){\makebox(0,0){\strut{}4.72}}%
      \csname LTb\endcsname%
      \put(2535,3729){\makebox(0,0){\strut{}4.74}}%
      \csname LTb\endcsname%
      \put(3343,3729){\makebox(0,0){\strut{}4.76}}%
      \csname LTb\endcsname%
      \put(4151,3729){\makebox(0,0){\strut{}4.78}}%
      \csname LTb\endcsname%
      \put(4960,3729){\makebox(0,0){\strut{}4.80}}%
      \csname LTb\endcsname%
      \put(5768,3729){\makebox(0,0){\strut{}4.82}}%
      \csname LTb\endcsname%
      \put(6576,3729){\makebox(0,0){\strut{}4.84}}%
      \csname LTb\endcsname%
      \put(7385,3729){\makebox(0,0){\strut{}4.86}}%
      \csname LTb\endcsname%
      \put(8193,3729){\makebox(0,0){\strut{}4.88}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,4521){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,2472){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,2685){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,2898){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,3111){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,3324){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,2106){\makebox(0,0){\strut{}5.72}}%
      \csname LTb\endcsname%
      \put(1726,2106){\makebox(0,0){\strut{}5.74}}%
      \csname LTb\endcsname%
      \put(2535,2106){\makebox(0,0){\strut{}5.76}}%
      \csname LTb\endcsname%
      \put(3343,2106){\makebox(0,0){\strut{}5.78}}%
      \csname LTb\endcsname%
      \put(4151,2106){\makebox(0,0){\strut{}5.80}}%
      \csname LTb\endcsname%
      \put(4960,2106){\makebox(0,0){\strut{}5.82}}%
      \csname LTb\endcsname%
      \put(5768,2106){\makebox(0,0){\strut{}5.84}}%
      \csname LTb\endcsname%
      \put(6576,2106){\makebox(0,0){\strut{}5.86}}%
      \csname LTb\endcsname%
      \put(7385,2106){\makebox(0,0){\strut{}5.88}}%
      \csname LTb\endcsname%
      \put(8193,2106){\makebox(0,0){\strut{}5.90}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,2898){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,850){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,1063){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,1276){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,1489){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,1702){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,484){\makebox(0,0){\strut{}6.72}}%
      \csname LTb\endcsname%
      \put(1726,484){\makebox(0,0){\strut{}6.74}}%
      \csname LTb\endcsname%
      \put(2535,484){\makebox(0,0){\strut{}6.76}}%
      \csname LTb\endcsname%
      \put(3343,484){\makebox(0,0){\strut{}6.78}}%
      \csname LTb\endcsname%
      \put(4151,484){\makebox(0,0){\strut{}6.80}}%
      \csname LTb\endcsname%
      \put(4960,484){\makebox(0,0){\strut{}6.82}}%
      \csname LTb\endcsname%
      \put(5768,484){\makebox(0,0){\strut{}6.84}}%
      \csname LTb\endcsname%
      \put(6576,484){\makebox(0,0){\strut{}6.86}}%
      \csname LTb\endcsname%
      \put(7385,484){\makebox(0,0){\strut{}6.88}}%
      \csname LTb\endcsname%
      \put(8193,484){\makebox(0,0){\strut{}6.90}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,1276){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
      \csname LTb\endcsname%
      \put(4555,205){\makebox(0,0){\strut{}$\unit[t /]{d}$ since 2007-10-17}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/dwlyn/epoch/lc.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/dwlyn/epoch/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3307){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3582){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,3857){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(640,4131){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(640,4406){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(640,4681){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(1713,4941){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%
      \put(3006,4941){\makebox(0,0){\strut{}$2600$}}%
      \csname LTb\endcsname%
      \put(4298,4941){\makebox(0,0){\strut{}$2700$}}%
      \csname LTb\endcsname%
      \put(5591,4941){\makebox(0,0){\strut{}$2800$}}%
      \csname LTb\endcsname%
      \put(6883,4941){\makebox(0,0){\strut{}$2900$}}%
      \csname LTb\endcsname%
      \put(8175,4941){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(1938,4406){\makebox(0,0)[l]{\strut{}full}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,3994){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{full}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4555,5219){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1932){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2177){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,2423){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(640,2668){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(640,2913){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(640,3159){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(1938,3031){\makebox(0,0)[l]{\strut{}epoch}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{epoch}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1932){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,833){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,1108){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,1382){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,1657){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(816,298){\makebox(0,0){\strut{}$210$}}%
      \csname LTb\endcsname%
      \put(2312,298){\makebox(0,0){\strut{}$220$}}%
      \csname LTb\endcsname%
      \put(3808,298){\makebox(0,0){\strut{}$230$}}%
      \csname LTb\endcsname%
      \put(5303,298){\makebox(0,0){\strut{}$240$}}%
      \csname LTb\endcsname%
      \put(6799,298){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(8295,298){\makebox(0,0){\strut{}$260$}}%
      \csname LTb\endcsname%
      \put(1938,1657){\makebox(0,0)[l]{\strut{}w}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1245){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{\text{window}}$}}}%
      \csname LTb\endcsname%
      \put(4555,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/dwlyn/epoch/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/dwlyn/lc_clipped.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5254.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1165){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(814,1962){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(814,2759){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(814,3555){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(814,4352){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(1935,484){\makebox(0,0){\strut{}$54500$}}%
      \put(3477,484){\makebox(0,0){\strut{}$55000$}}%
      \put(5020,484){\makebox(0,0){\strut{}$55500$}}%
      \put(6562,484){\makebox(0,0){\strut{}$56000$}}%
      \put(8105,484){\makebox(0,0){\strut{}$56500$}}%
      \put(1832,5033){\makebox(0,0){\strut{}2008}}%
      \put(2961,5033){\makebox(0,0){\strut{}2009}}%
      \put(4087,5033){\makebox(0,0){\strut{}2010}}%
      \put(5213,5033){\makebox(0,0){\strut{}2011}}%
      \put(6339,5033){\makebox(0,0){\strut{}2012}}%
      \put(7469,5033){\makebox(0,0){\strut{}2013}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2758){\rotatebox{-270}{\makebox(0,0){\strut{}relative flux $F$}}}%
      \put(4557,154){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/dwlyn/lc_clipped.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/dwlyn/powerspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,4880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2440){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2816){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,3192){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(640,3569){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(640,3945){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(640,4321){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(816,4581){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1409,4581){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(2003,4581){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2596,4581){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%
      \put(3189,4581){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(3783,4581){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%
      \put(4376,4581){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(4969,4581){\makebox(0,0){\strut{}$3500$}}%
      \csname LTb\endcsname%
      \put(5562,4581){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(6156,4581){\makebox(0,0){\strut{}$4500$}}%
      \csname LTb\endcsname%
      \put(6749,4581){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%
      \put(7342,4581){\makebox(0,0){\strut{}$5500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,3380){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{obs}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4249,4859){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
      \csname LTb\endcsname%
      \put(6895,4154){\makebox(0,0)[r]{\strut{}observations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2439){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,1028){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(640,1499){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,1969){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(816,298){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1503,298){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2189,298){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2876,298){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3563,298){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4250,298){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4936,298){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(5623,298){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(6310,298){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(6996,298){\makebox(0,0){\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(7683,298){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(37,1498){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{res}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4249,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(6895,2272){\makebox(0,0)[r]{\strut{}residuals}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/dwlyn/powerspec.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/dwlyn/rv/oc-model.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8510.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,478){\makebox(0,0){\strut{}$1$}}%
      \put(2072,478){\makebox(0,0){\strut{}$10$}}%
      \put(3087,478){\makebox(0,0){\strut{}$100$}}%
      \put(4102,478){\makebox(0,0){\strut{}$1000$}}%
      \put(2721,148){\makebox(0,0){\strut{}$\unit[P/]{d}$}}%
      \put(779,881){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(779,1358){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(779,1834){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(779,2311){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(779,2787){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(779,3263){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(779,3740){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(779,4217){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(351,2668){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[m \sin i/]{M_{\jupiter}}$}}}%
      \put(3054,1358){\makebox(0,0)[l]{\strut{}$\unit[80]{d}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4387,478){\makebox(0,0){\strut{}$1$}}%
      \put(5403,478){\makebox(0,0){\strut{}$10$}}%
      \put(6418,478){\makebox(0,0){\strut{}$100$}}%
      \put(7433,478){\makebox(0,0){\strut{}$1000$}}%
      \put(6052,148){\makebox(0,0){\strut{}$\unit[P/]{d}$}}%
      \put(8098,881){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(8098,2072){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(8098,3263){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(8098,4455){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(8296,2668){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$}}}%
      \put(6385,1347){\makebox(0,0)[l]{\strut{}$\unit[80]{d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/dwlyn/rv/oc-model.png}}%
        \gplfronttext{
    	\tiny
    	\color{cb-red}%
    	\put(4070,1600){\makebox(0,0){\strut{}2}}%
    	\put(3900,2500){\makebox(0,0){\strut{}3}}%
    	\put(4050,4100){\makebox(0,0){\strut{}4}}%
    	\put(4300,4300){\makebox(0,0){\strut{}5}}%
    	\color{cb-blue}%
    	\put(6050,4100){\makebox(0,0){\strut{}3.25}}%
    	\put(7320,1600){\makebox(0,0){\strut{}3.25}}%
    	\put(6950,3300){\makebox(0,0){\strut{}3.5}}%
    	\put(7610,4300){\makebox(0,0){\strut{}3.5}}%
    	}%
  \end{picture}%
\endgroup


==> figures/exotime/dwlyn/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3667){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3866){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,4065){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(640,4264){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(640,4463){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(640,4662){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(1325,4922){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(2132,4922){\makebox(0,0){\strut{}$-0.15$}}%
      \csname LTb\endcsname%
      \put(2940,4922){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(3748,4922){\makebox(0,0){\strut{}$-0.05$}}%
      \csname LTb\endcsname%
      \put(4556,4922){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5363,4922){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(6171,4922){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(6979,4922){\makebox(0,0){\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(7786,4922){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7547,4463){\makebox(0,0)[l]{\strut{}$f_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,4164){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{f_1}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4555,5200){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3144){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3353){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,3562){\makebox(0,0)[r]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,3405){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{1,res}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3143){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,2096){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2358){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,2620){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,2881){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(7547,2934){\makebox(0,0)[l]{\strut{}$f_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{f_2}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2095){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,1572){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,1834){\makebox(0,0)[r]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1833){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{2,res}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1571){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,775){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,974){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,1173){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,1372){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(816,316){\makebox(0,0){\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1751,316){\makebox(0,0){\strut{}$-0.015$}}%
      \csname LTb\endcsname%
      \put(2686,316){\makebox(0,0){\strut{}$-0.01$}}%
      \csname LTb\endcsname%
      \put(3621,316){\makebox(0,0){\strut{}$-0.005$}}%
      \csname LTb\endcsname%
      \put(4556,316){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5490,316){\makebox(0,0){\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(6425,316){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(7360,316){\makebox(0,0){\strut{}$0.015$}}%
      \csname LTb\endcsname%
      \put(8295,316){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(7547,1372){\makebox(0,0)[l]{\strut{}w}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1073){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{\text{window}}$}}}%
      \csname LTb\endcsname%
      \put(4555,37){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/dwlyn/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/powerspec-tess.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{r}{HTML}{e41a1c}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,2620){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(742,2964){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(742,3307){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(742,3651){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(742,3994){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(742,4338){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(742,4681){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(918,4941){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1649,4941){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2379,4941){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(3110,4941){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(3840,4941){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(4571,4941){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%
      \put(5302,4941){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(6032,4941){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6763,4941){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(7494,4941){\makebox(0,0){\strut{}$9000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,3650){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{obs}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4300,5219){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
      \csname LTb\endcsname%
      \put(2262,4485){\makebox(0,0)[r]{\strut{}V1636 Ori}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,2619){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(742,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(742,902){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(742,1245){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(742,1589){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(742,1932){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(742,2276){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(918,298){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1341,298){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1764,298){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2186,298){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(2609,298){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3032,298){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(3455,298){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3878,298){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(4301,298){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4723,298){\makebox(0,0){\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(5146,298){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(5569,298){\makebox(0,0){\strut{}$550$}}%
      \csname LTb\endcsname%
      \put(5992,298){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(6415,298){\makebox(0,0){\strut{}$650$}}%
      \csname LTb\endcsname%
      \put(6837,298){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(7260,298){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%
      \put(7683,298){\makebox(0,0){\strut{}$800$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,1588){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{obs}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4300,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(2262,2423){\makebox(0,0)[r]{\strut{}V541 Hya}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/powerspec-tess.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/qqvir/amplitudes-oc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3493){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(844,3689){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(844,3886){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(844,4082){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(844,4278){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(844,4474){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(844,4671){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(844,4867){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(7859,3493){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%
      \put(7859,3689){\makebox(0,0)[l]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(7859,3886){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(7859,4082){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7859,4278){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(7859,4474){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(7859,4671){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(7859,4867){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1359,5127){\makebox(0,0){\strut{}2001}}%
      \csname LTb\endcsname%
      \put(1865,5127){\makebox(0,0){\strut{}2002}}%
      \csname LTb\endcsname%
      \put(2372,5127){\makebox(0,0){\strut{}2003}}%
      \csname LTb\endcsname%
      \put(2880,5127){\makebox(0,0){\strut{}2004}}%
      \csname LTb\endcsname%
      \put(3387,5127){\makebox(0,0){\strut{}2005}}%
      \csname LTb\endcsname%
      \put(3893,5127){\makebox(0,0){\strut{}2006}}%
      \csname LTb\endcsname%
      \put(4400,5127){\makebox(0,0){\strut{}2007}}%
      \csname LTb\endcsname%
      \put(4908,5127){\makebox(0,0){\strut{}2008}}%
      \csname LTb\endcsname%
      \put(5415,5127){\makebox(0,0){\strut{}2009}}%
      \csname LTb\endcsname%
      \put(5921,5127){\makebox(0,0){\strut{}2010}}%
      \csname LTb\endcsname%
      \put(6428,5127){\makebox(0,0){\strut{}2011}}%
      \csname LTb\endcsname%
      \put(6936,5127){\makebox(0,0){\strut{}2012}}%
      \csname LTb\endcsname%
      \put(7443,5127){\makebox(0,0){\strut{}2013}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_1)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(8461,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_2,f_3)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(6895,4700){\makebox(0,0)[r]{\strut{}$f_1$}}%
      \csname LTb\endcsname%
      \put(6895,4514){\makebox(0,0)[r]{\strut{}$f_2$}}%
      \csname LTb\endcsname%
      \put(6895,4328){\makebox(0,0)[r]{\strut{}$f_3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3492){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,2243){\makebox(0,0)[r]{\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(844,2493){\makebox(0,0)[r]{\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(844,2743){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,2992){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(844,3242){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(7859,2243){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2493){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2743){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2992){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3242){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3492){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[(O-C)/]{s}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,842){\makebox(0,0)[r]{\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(844,1038){\makebox(0,0)[r]{\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(844,1235){\makebox(0,0)[r]{\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(844,1431){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,1627){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(844,1824){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(844,2020){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(1020,484){\makebox(0,0){\strut{}$52000$}}%
      \csname LTb\endcsname%
      \put(2408,484){\makebox(0,0){\strut{}$53000$}}%
      \csname LTb\endcsname%
      \put(3796,484){\makebox(0,0){\strut{}$54000$}}%
      \csname LTb\endcsname%
      \put(5184,484){\makebox(0,0){\strut{}$55000$}}%
      \csname LTb\endcsname%
      \put(6573,484){\makebox(0,0){\strut{}$56000$}}%
      \csname LTb\endcsname%
      \put(7859,842){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1038){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1235){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1431){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1627){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1824){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2020){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,1431){\rotatebox{-270}{\makebox(0,0){\strut{}residuals$\unit[/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/qqvir/amplitudes-oc.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/qqvir/epoch/lc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,4095){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,4308){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,4521){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,4734){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,4947){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,3729){\makebox(0,0){\strut{}8.76}}%
      \csname LTb\endcsname%
      \put(2130,3729){\makebox(0,0){\strut{}8.80}}%
      \csname LTb\endcsname%
      \put(3343,3729){\makebox(0,0){\strut{}8.84}}%
      \csname LTb\endcsname%
      \put(4555,3729){\makebox(0,0){\strut{}8.88}}%
      \csname LTb\endcsname%
      \put(5768,3729){\makebox(0,0){\strut{}8.92}}%
      \csname LTb\endcsname%
      \put(6980,3729){\makebox(0,0){\strut{}8.96}}%
      \csname LTb\endcsname%
      \put(8193,3729){\makebox(0,0){\strut{}9.00}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,4521){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,2472){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,2685){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,2898){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,3111){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,3324){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,2106){\makebox(0,0){\strut{}9.76}}%
      \csname LTb\endcsname%
      \put(2130,2106){\makebox(0,0){\strut{}9.80}}%
      \csname LTb\endcsname%
      \put(3343,2106){\makebox(0,0){\strut{}9.84}}%
      \csname LTb\endcsname%
      \put(4555,2106){\makebox(0,0){\strut{}9.88}}%
      \csname LTb\endcsname%
      \put(5768,2106){\makebox(0,0){\strut{}9.92}}%
      \csname LTb\endcsname%
      \put(6980,2106){\makebox(0,0){\strut{}9.96}}%
      \csname LTb\endcsname%
      \put(8193,2106){\makebox(0,0){\strut{}10.00}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,2898){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,850){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,1063){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,1276){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,1489){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,1702){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,484){\makebox(0,0){\strut{}10.72}}%
      \csname LTb\endcsname%
      \put(2130,484){\makebox(0,0){\strut{}10.76}}%
      \csname LTb\endcsname%
      \put(3343,484){\makebox(0,0){\strut{}10.80}}%
      \csname LTb\endcsname%
      \put(4555,484){\makebox(0,0){\strut{}10.84}}%
      \csname LTb\endcsname%
      \put(5768,484){\makebox(0,0){\strut{}10.88}}%
      \csname LTb\endcsname%
      \put(6981,484){\makebox(0,0){\strut{}10.92}}%
      \csname LTb\endcsname%
      \put(8193,484){\makebox(0,0){\strut{}10.96}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,1276){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
      \csname LTb\endcsname%
      \put(4555,205){\makebox(0,0){\strut{}$\unit[t /]{d}$ since 2012-02-13}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/qqvir/epoch/lc.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/qqvir/epoch/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3307){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3582){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,3857){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(640,4131){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(640,4406){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(640,4681){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(1099,4941){\makebox(0,0){\strut{}$6200$}}%
      \csname LTb\endcsname%
      \put(1961,4941){\makebox(0,0){\strut{}$6400$}}%
      \csname LTb\endcsname%
      \put(2822,4941){\makebox(0,0){\strut{}$6600$}}%
      \csname LTb\endcsname%
      \put(3684,4941){\makebox(0,0){\strut{}$6800$}}%
      \csname LTb\endcsname%
      \put(4546,4941){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(5407,4941){\makebox(0,0){\strut{}$7200$}}%
      \csname LTb\endcsname%
      \put(6269,4941){\makebox(0,0){\strut{}$7400$}}%
      \csname LTb\endcsname%
      \put(7130,4941){\makebox(0,0){\strut{}$7600$}}%
      \csname LTb\endcsname%
      \put(7992,4941){\makebox(0,0){\strut{}$7800$}}%
      \csname LTb\endcsname%
      \put(1938,4406){\makebox(0,0)[l]{\strut{}full}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,3994){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{full}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4555,5219){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1932){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2325){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,2717){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(640,3110){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(1938,3031){\makebox(0,0)[l]{\strut{}epoch}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{epoch}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1932){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,833){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,1108){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,1382){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,1657){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(1315,298){\makebox(0,0){\strut{}$540$}}%
      \csname LTb\endcsname%
      \put(2312,298){\makebox(0,0){\strut{}$560$}}%
      \csname LTb\endcsname%
      \put(3309,298){\makebox(0,0){\strut{}$580$}}%
      \csname LTb\endcsname%
      \put(4306,298){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5303,298){\makebox(0,0){\strut{}$620$}}%
      \csname LTb\endcsname%
      \put(6301,298){\makebox(0,0){\strut{}$640$}}%
      \csname LTb\endcsname%
      \put(7298,298){\makebox(0,0){\strut{}$660$}}%
      \csname LTb\endcsname%
      \put(8295,298){\makebox(0,0){\strut{}$680$}}%
      \csname LTb\endcsname%
      \put(1938,1657){\makebox(0,0)[l]{\strut{}w}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1245){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{\text{window}}$}}}%
      \csname LTb\endcsname%
      \put(4555,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/qqvir/epoch/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/qqvir/lc_clipped.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5254.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1165){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(814,1962){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(814,2759){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(814,3555){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(814,4352){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(1009,484){\makebox(0,0){\strut{}$52000$}}%
      \put(1815,484){\makebox(0,0){\strut{}$52500$}}%
      \put(2622,484){\makebox(0,0){\strut{}$53000$}}%
      \put(3428,484){\makebox(0,0){\strut{}$53500$}}%
      \put(4234,484){\makebox(0,0){\strut{}$54000$}}%
      \put(5041,484){\makebox(0,0){\strut{}$54500$}}%
      \put(5847,484){\makebox(0,0){\strut{}$55000$}}%
      \put(6654,484){\makebox(0,0){\strut{}$55500$}}%
      \put(7460,484){\makebox(0,0){\strut{}$56000$}}%
      \put(1454,5033){\makebox(0,0){\strut{}2002}}%
      \put(2042,5033){\makebox(0,0){\strut{}2003}}%
      \put(2631,5033){\makebox(0,0){\strut{}2004}}%
      \put(3221,5033){\makebox(0,0){\strut{}2005}}%
      \put(3810,5033){\makebox(0,0){\strut{}2006}}%
      \put(4398,5033){\makebox(0,0){\strut{}2007}}%
      \put(4987,5033){\makebox(0,0){\strut{}2008}}%
      \put(5577,5033){\makebox(0,0){\strut{}2009}}%
      \put(6166,5033){\makebox(0,0){\strut{}2010}}%
      \put(6755,5033){\makebox(0,0){\strut{}2011}}%
      \put(7343,5033){\makebox(0,0){\strut{}2012}}%
      \put(7934,5033){\makebox(0,0){\strut{}2013}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2758){\rotatebox{-270}{\makebox(0,0){\strut{}relative flux $F$}}}%
      \put(4557,154){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/qqvir/lc_clipped.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/qqvir/powerspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,4880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2440){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2816){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,3192){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(640,3569){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(640,3945){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(640,4321){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(816,4581){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1558,4581){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2299,4581){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(3041,4581){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(3783,4581){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(4524,4581){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%
      \put(5266,4581){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(6007,4581){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6749,4581){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(7491,4581){\makebox(0,0){\strut{}$9000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,3380){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{obs}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4249,4859){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
      \csname LTb\endcsname%
      \put(6895,4154){\makebox(0,0)[r]{\strut{}observations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2439){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,767){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,976){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,1185){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(640,1394){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,1603){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,1812){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,2021){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(640,2230){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(816,298){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1245,298){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1674,298){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2104,298){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(2533,298){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2962,298){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(3391,298){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3820,298){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(4250,298){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4679,298){\makebox(0,0){\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(5108,298){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(5537,298){\makebox(0,0){\strut{}$550$}}%
      \csname LTb\endcsname%
      \put(5966,298){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(6395,298){\makebox(0,0){\strut{}$650$}}%
      \csname LTb\endcsname%
      \put(6825,298){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(7254,298){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%
      \put(7683,298){\makebox(0,0){\strut{}$800$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,1498){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{res}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4249,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(6895,2272){\makebox(0,0)[r]{\strut{}residuals}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/qqvir/powerspec.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/qqvir/rv/oc-model.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8510.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,478){\makebox(0,0){\strut{}$1$}}%
      \put(1663,478){\makebox(0,0){\strut{}$10$}}%
      \put(2268,478){\makebox(0,0){\strut{}$100$}}%
      \put(2874,478){\makebox(0,0){\strut{}$1000$}}%
      \put(2166,148){\makebox(0,0){\strut{}$\unit[P/]{d}$}}%
      \put(779,881){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(779,1358){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(779,1834){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(779,2311){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(779,2787){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(779,3263){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(779,3740){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(779,4217){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(351,2668){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[m \sin i/]{M_{\jupiter}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3278,478){\makebox(0,0){\strut{}$1$}}%
      \put(3884,478){\makebox(0,0){\strut{}$10$}}%
      \put(4489,478){\makebox(0,0){\strut{}$100$}}%
      \put(5094,478){\makebox(0,0){\strut{}$1000$}}%
      \put(4387,148){\makebox(0,0){\strut{}$\unit[P/]{d}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5497,478){\makebox(0,0){\strut{}$1$}}%
      \put(6104,478){\makebox(0,0){\strut{}$10$}}%
      \put(6709,478){\makebox(0,0){\strut{}$100$}}%
      \put(7315,478){\makebox(0,0){\strut{}$1000$}}%
      \put(6607,148){\makebox(0,0){\strut{}$\unit[P/]{d}$}}%
      \put(8015,881){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(8015,1468){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(8015,2055){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(8015,2642){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(8015,3229){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(8015,3816){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(8015,4403){\makebox(0,0)[l]{\strut{}$32$}}%
      \put(8477,2668){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/qqvir/rv/oc-model.png}}%
    \gplfronttext{
	\tiny
	\color{cb-red}%
	\put(3180,1850){\makebox(0,0){\strut{}15}}%
	\put(3180,2620){\makebox(0,0){\strut{}20}}%
	\put(3180,3270){\makebox(0,0){\strut{}25}}%
	\color{cb-blue}%
	\put(5350,2600){\makebox(0,0){\strut{}1.1}}%
	\put(5430,3300){\makebox(0,0){\strut{}1.3}}%
	\color{cb-green}%
	\put(7250,3165){\makebox(0,0){\strut{}1.3}}%
	\put(7580,2600){\makebox(0,0){\strut{}1.5}}%
	}%
  \end{picture}%
\endgroup


==> figures/exotime/qqvir/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3930){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,4223){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(640,4516){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1325,4922){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(2940,4922){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(4556,4922){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6171,4922){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(7786,4922){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7547,4516){\makebox(0,0)[l]{\strut{}$f_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(369,4296){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{f_1}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4555,5200){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3851){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,3537){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3694){\makebox(0,0)[r]{\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(37,3733){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{1,res}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2751){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3274){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(7547,3379){\makebox(0,0)[l]{\strut{}$f_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,3143){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{f_2}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2358){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2619){\makebox(0,0)[r]{\strut{}$0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(12,2554){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{2,res}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1572){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2095){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(7547,2200){\makebox(0,0)[l]{\strut{}$f_3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(190,1964){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{f_3}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1179){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,1440){\makebox(0,0)[r]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(37,1375){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{3,res}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1115){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,550){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,738){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(640,927){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(816,290){\makebox(0,0){\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(2686,290){\makebox(0,0){\strut{}$-0.01$}}%
      \csname LTb\endcsname%
      \put(4556,290){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6425,290){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(8295,290){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(7547,1052){\makebox(0,0)[l]{\strut{}w}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,864){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{\text{window}}$}}}%
      \csname LTb\endcsname%
      \put(4555,11){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/qqvir/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v1636ori/amplitudes-oc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3493){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,3768){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(844,4043){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(844,4317){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(844,4592){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(844,4867){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(7859,3493){\makebox(0,0)[l]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(7859,3689){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7859,3886){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(7859,4082){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7859,4278){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(7859,4474){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(7859,4671){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(7859,4867){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(1535,5127){\makebox(0,0){\strut{}2008}}%
      \csname LTb\endcsname%
      \put(2470,5127){\makebox(0,0){\strut{}2009}}%
      \csname LTb\endcsname%
      \put(3406,5127){\makebox(0,0){\strut{}2010}}%
      \csname LTb\endcsname%
      \put(4341,5127){\makebox(0,0){\strut{}2011}}%
      \csname LTb\endcsname%
      \put(5279,5127){\makebox(0,0){\strut{}2012}}%
      \csname LTb\endcsname%
      \put(6215,5127){\makebox(0,0){\strut{}2013}}%
      \csname LTb\endcsname%
      \put(7150,5127){\makebox(0,0){\strut{}2014}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_1)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(8461,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_2)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(6895,3846){\makebox(0,0)[r]{\strut{}$f_1$}}%
      \csname LTb\endcsname%
      \put(6895,3660){\makebox(0,0)[r]{\strut{}$f_2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2118){\makebox(0,0)[r]{\strut{}$-50$}}%
      \csname LTb\endcsname%
      \put(844,2430){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,2743){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(844,3055){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(844,3367){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(7859,2118){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2430){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2743){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3055){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3367){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[(O-C)/]{s}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,744){\makebox(0,0)[r]{\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(844,1056){\makebox(0,0)[r]{\strut{}$-50$}}%
      \csname LTb\endcsname%
      \put(844,1369){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,1681){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(844,1993){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2045,484){\makebox(0,0){\strut{}$55000$}}%
      \csname LTb\endcsname%
      \put(3326,484){\makebox(0,0){\strut{}$55500$}}%
      \csname LTb\endcsname%
      \put(4608,484){\makebox(0,0){\strut{}$56000$}}%
      \csname LTb\endcsname%
      \put(5889,484){\makebox(0,0){\strut{}$56500$}}%
      \csname LTb\endcsname%
      \put(7170,484){\makebox(0,0){\strut{}$57000$}}%
      \csname LTb\endcsname%
      \put(7859,744){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1056){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1369){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1681){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1993){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,1431){\rotatebox{-270}{\makebox(0,0){\strut{}residuals$\unit[/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v1636ori/amplitudes-oc.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v1636ori/epoch/lc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,4095){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,4308){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,4521){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,4734){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,4947){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,3729){\makebox(0,0){\strut{}1.30}}%
      \csname LTb\endcsname%
      \put(1957,3729){\makebox(0,0){\strut{}1.31}}%
      \csname LTb\endcsname%
      \put(2997,3729){\makebox(0,0){\strut{}1.32}}%
      \csname LTb\endcsname%
      \put(4036,3729){\makebox(0,0){\strut{}1.33}}%
      \csname LTb\endcsname%
      \put(5075,3729){\makebox(0,0){\strut{}1.34}}%
      \csname LTb\endcsname%
      \put(6114,3729){\makebox(0,0){\strut{}1.35}}%
      \csname LTb\endcsname%
      \put(7154,3729){\makebox(0,0){\strut{}1.36}}%
      \csname LTb\endcsname%
      \put(8193,3729){\makebox(0,0){\strut{}1.37}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,4521){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,2472){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,2685){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,2898){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,3111){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,3324){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,2106){\makebox(0,0){\strut{}2.29}}%
      \csname LTb\endcsname%
      \put(1957,2106){\makebox(0,0){\strut{}2.30}}%
      \csname LTb\endcsname%
      \put(2997,2106){\makebox(0,0){\strut{}2.31}}%
      \csname LTb\endcsname%
      \put(4036,2106){\makebox(0,0){\strut{}2.32}}%
      \csname LTb\endcsname%
      \put(5075,2106){\makebox(0,0){\strut{}2.33}}%
      \csname LTb\endcsname%
      \put(6114,2106){\makebox(0,0){\strut{}2.34}}%
      \csname LTb\endcsname%
      \put(7154,2106){\makebox(0,0){\strut{}2.35}}%
      \csname LTb\endcsname%
      \put(8193,2106){\makebox(0,0){\strut{}2.36}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,2898){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,850){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,1063){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,1276){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,1489){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,1702){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,484){\makebox(0,0){\strut{}3.29}}%
      \csname LTb\endcsname%
      \put(1957,484){\makebox(0,0){\strut{}3.30}}%
      \csname LTb\endcsname%
      \put(2997,484){\makebox(0,0){\strut{}3.31}}%
      \csname LTb\endcsname%
      \put(4036,484){\makebox(0,0){\strut{}3.32}}%
      \csname LTb\endcsname%
      \put(5075,484){\makebox(0,0){\strut{}3.33}}%
      \csname LTb\endcsname%
      \put(6114,484){\makebox(0,0){\strut{}3.34}}%
      \csname LTb\endcsname%
      \put(7154,484){\makebox(0,0){\strut{}3.35}}%
      \csname LTb\endcsname%
      \put(8193,484){\makebox(0,0){\strut{}3.36}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,1276){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
      \csname LTb\endcsname%
      \put(4555,205){\makebox(0,0){\strut{}$\unit[t /]{d}$ since 2009-03-20}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v1636ori/epoch/lc.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v1636ori/epoch/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3307){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3765){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,4223){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,4681){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(1335,4941){\makebox(0,0){\strut{}$5700$}}%
      \csname LTb\endcsname%
      \put(2412,4941){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(3488,4941){\makebox(0,0){\strut{}$6300$}}%
      \csname LTb\endcsname%
      \put(4565,4941){\makebox(0,0){\strut{}$6600$}}%
      \csname LTb\endcsname%
      \put(5642,4941){\makebox(0,0){\strut{}$6900$}}%
      \csname LTb\endcsname%
      \put(6719,4941){\makebox(0,0){\strut{}$7200$}}%
      \csname LTb\endcsname%
      \put(7796,4941){\makebox(0,0){\strut{}$7500$}}%
      \csname LTb\endcsname%
      \put(1938,4406){\makebox(0,0)[l]{\strut{}full}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,3994){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{full}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4555,5219){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3306){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,1932){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2390){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,2848){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1938,3031){\makebox(0,0)[l]{\strut{}epoch}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{epoch}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1932){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,833){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,1108){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,1382){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,1657){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(816,298){\makebox(0,0){\strut{}$480$}}%
      \csname LTb\endcsname%
      \put(1647,298){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(2478,298){\makebox(0,0){\strut{}$520$}}%
      \csname LTb\endcsname%
      \put(3309,298){\makebox(0,0){\strut{}$540$}}%
      \csname LTb\endcsname%
      \put(4140,298){\makebox(0,0){\strut{}$560$}}%
      \csname LTb\endcsname%
      \put(4971,298){\makebox(0,0){\strut{}$580$}}%
      \csname LTb\endcsname%
      \put(5802,298){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(6633,298){\makebox(0,0){\strut{}$620$}}%
      \csname LTb\endcsname%
      \put(7464,298){\makebox(0,0){\strut{}$640$}}%
      \csname LTb\endcsname%
      \put(8295,298){\makebox(0,0){\strut{}$660$}}%
      \csname LTb\endcsname%
      \put(1938,1657){\makebox(0,0)[l]{\strut{}w}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1245){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{\text{window}}$}}}%
      \csname LTb\endcsname%
      \put(4555,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v1636ori/epoch/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v1636ori/lc_clipped.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5254.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1431){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(814,2759){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(814,4086){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(1009,484){\makebox(0,0){\strut{}$54500$}}%
      \put(2323,484){\makebox(0,0){\strut{}$55000$}}%
      \put(3637,484){\makebox(0,0){\strut{}$55500$}}%
      \put(4951,484){\makebox(0,0){\strut{}$56000$}}%
      \put(6265,484){\makebox(0,0){\strut{}$56500$}}%
      \put(7579,484){\makebox(0,0){\strut{}$57000$}}%
      \put(1883,5033){\makebox(0,0){\strut{}2009}}%
      \put(2843,5033){\makebox(0,0){\strut{}2010}}%
      \put(3802,5033){\makebox(0,0){\strut{}2011}}%
      \put(4761,5033){\makebox(0,0){\strut{}2012}}%
      \put(5723,5033){\makebox(0,0){\strut{}2013}}%
      \put(6682,5033){\makebox(0,0){\strut{}2014}}%
      \put(7642,5033){\makebox(0,0){\strut{}2015}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2758){\rotatebox{-270}{\makebox(0,0){\strut{}relative flux $F$}}}%
      \put(4557,154){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v1636ori/lc_clipped.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v1636ori/lc_clipped_tess.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5254.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1052){\makebox(0,0)[r]{\strut{}0.70}}%
      \put(814,1621){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(814,2190){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(814,2758){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(814,3328){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(814,3897){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(814,4466){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(2192,484){\makebox(0,0){\strut{}$58440$}}%
      \put(4557,484){\makebox(0,0){\strut{}$58450$}}%
      \put(6922,484){\makebox(0,0){\strut{}$58460$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2758){\rotatebox{-270}{\makebox(0,0){\strut{}relative flux $F$}}}%
      \put(4557,154){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}-2400000}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v1636ori/lc_clipped_tess.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v1636ori/powerspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,4880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2440){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2754){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,3067){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,3381){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(640,3694){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,4008){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(640,4321){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(816,4581){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1558,4581){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2299,4581){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(3041,4581){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(3783,4581){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(4524,4581){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%
      \put(5266,4581){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(6007,4581){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6749,4581){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(7491,4581){\makebox(0,0){\strut{}$9000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,3380){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{obs}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4249,4859){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
      \csname LTb\endcsname%
      \put(6895,4154){\makebox(0,0)[r]{\strut{}observations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2439){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,767){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(640,976){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,1185){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(640,1394){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,1603){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%
      \put(640,1812){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(640,2021){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%
      \put(640,2230){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(816,298){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1245,298){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1674,298){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2104,298){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(2533,298){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2962,298){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(3391,298){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3820,298){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(4250,298){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4679,298){\makebox(0,0){\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(5108,298){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(5537,298){\makebox(0,0){\strut{}$550$}}%
      \csname LTb\endcsname%
      \put(5966,298){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(6395,298){\makebox(0,0){\strut{}$650$}}%
      \csname LTb\endcsname%
      \put(6825,298){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(7254,298){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%
      \put(7683,298){\makebox(0,0){\strut{}$800$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(37,1498){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{res}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4249,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(6895,2272){\makebox(0,0)[r]{\strut{}residuals}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v1636ori/powerspec.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v1636ori/rv/oc-model.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8510.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,478){\makebox(0,0){\strut{}$1$}}%
      \put(2036,478){\makebox(0,0){\strut{}$10$}}%
      \put(3016,478){\makebox(0,0){\strut{}$100$}}%
      \put(3996,478){\makebox(0,0){\strut{}$1000$}}%
      \put(2721,148){\makebox(0,0){\strut{}$\unit[P/]{d}$}}%
      \put(779,881){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(779,1358){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(779,1834){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(779,2311){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(779,2787){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(779,3263){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(779,3740){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(779,4217){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(351,2668){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[m \sin i/]{M_{\jupiter}}$}}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(3282,1358){\makebox(0,0)[l]{\strut{}$\unit[160]{d}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4387,478){\makebox(0,0){\strut{}$1$}}%
      \put(5367,478){\makebox(0,0){\strut{}$10$}}%
      \put(6347,478){\makebox(0,0){\strut{}$100$}}%
      \put(7327,478){\makebox(0,0){\strut{}$1000$}}%
      \put(6052,148){\makebox(0,0){\strut{}$\unit[P/]{d}$}}%
      \put(8098,881){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(8098,1795){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(8098,2710){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(8098,3625){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(8296,2668){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6613,1347){\makebox(0,0)[l]{\strut{}$\unit[160]{d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v1636ori/rv/oc-model.png}}%
    \gplfronttext{
    	\tiny
    	\color{cb-red}%
    	\put(4000,2020){\makebox(0,0){\strut{}9}}%
    	\put(3950,1100){\makebox(0,0){\strut{}10}}%
    	\put(3580,1600){\makebox(0,0){\strut{}10}}%
    	\put(3070,2200){\makebox(0,0){\strut{}10}}%
    	\color{cb-blue}%
    	\put(7330,2400){\makebox(0,0){\strut{}2}}%
    	\put(6950,1700){\makebox(0,0){\strut{}2.2}}%
    	\put(6950,2900){\makebox(0,0){\strut{}2}}%
    	\put(7200,1565){\makebox(0,0){\strut{}2.2}}%
    	\put(6600,3500){\makebox(0,0){\strut{}2.2}}%
    	}%
  \end{picture}%
\endgroup


==> figures/exotime/v1636ori/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3667){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3916){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,4165){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,4413){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,4662){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(1325,4922){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(2132,4922){\makebox(0,0){\strut{}$-0.15$}}%
      \csname LTb\endcsname%
      \put(2940,4922){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(3748,4922){\makebox(0,0){\strut{}$-0.05$}}%
      \csname LTb\endcsname%
      \put(4556,4922){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5363,4922){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(6171,4922){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(6979,4922){\makebox(0,0){\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(7786,4922){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7547,4463){\makebox(0,0)[l]{\strut{}$f_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,4164){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{f_1}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4555,5200){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3667){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,3144){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3406){\makebox(0,0)[r]{\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,3405){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{1,res}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2096){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2470){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,2844){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7547,2934){\makebox(0,0)[l]{\strut{}$f_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{f_2}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1572){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,1946){\makebox(0,0)[r]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1833){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{2,res}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1571){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,775){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,974){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,1173){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,1372){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(816,316){\makebox(0,0){\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1751,316){\makebox(0,0){\strut{}$-0.015$}}%
      \csname LTb\endcsname%
      \put(2686,316){\makebox(0,0){\strut{}$-0.01$}}%
      \csname LTb\endcsname%
      \put(3621,316){\makebox(0,0){\strut{}$-0.005$}}%
      \csname LTb\endcsname%
      \put(4556,316){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5490,316){\makebox(0,0){\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(6425,316){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(7360,316){\makebox(0,0){\strut{}$0.015$}}%
      \csname LTb\endcsname%
      \put(8295,316){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(7547,1372){\makebox(0,0)[l]{\strut{}w}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1073){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{\text{window}}$}}}%
      \csname LTb\endcsname%
      \put(4555,37){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v1636ori/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v541hya/amplitudes-oc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3493){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,3722){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(844,3951){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(844,4180){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(844,4409){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(844,4638){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(844,4867){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(7859,3493){\makebox(0,0)[l]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(7859,3722){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7859,3951){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(7859,4180){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7859,4409){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(7859,4638){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(7859,4867){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1523,5127){\makebox(0,0){\strut{}2004}}%
      \csname LTb\endcsname%
      \put(2064,5127){\makebox(0,0){\strut{}2005}}%
      \csname LTb\endcsname%
      \put(2604,5127){\makebox(0,0){\strut{}2006}}%
      \csname LTb\endcsname%
      \put(3145,5127){\makebox(0,0){\strut{}2007}}%
      \csname LTb\endcsname%
      \put(3687,5127){\makebox(0,0){\strut{}2008}}%
      \csname LTb\endcsname%
      \put(4227,5127){\makebox(0,0){\strut{}2009}}%
      \csname LTb\endcsname%
      \put(4768,5127){\makebox(0,0){\strut{}2010}}%
      \csname LTb\endcsname%
      \put(5308,5127){\makebox(0,0){\strut{}2011}}%
      \csname LTb\endcsname%
      \put(5850,5127){\makebox(0,0){\strut{}2012}}%
      \csname LTb\endcsname%
      \put(6390,5127){\makebox(0,0){\strut{}2013}}%
      \csname LTb\endcsname%
      \put(6931,5127){\makebox(0,0){\strut{}2014}}%
      \csname LTb\endcsname%
      \put(7471,5127){\makebox(0,0){\strut{}2015}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_1)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(8461,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_2)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(6895,3846){\makebox(0,0)[r]{\strut{}$f_1$}}%
      \csname LTb\endcsname%
      \put(6895,3660){\makebox(0,0)[r]{\strut{}$f_2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3492){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,2224){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%
      \put(844,2435){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(844,2646){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,2858){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(844,3069){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(844,3281){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(7859,2224){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2435){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2646){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2858){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3069){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3281){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3492){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[(O-C)/]{s}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2118){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,850){\makebox(0,0)[r]{\strut{}$-60$}}%
      \csname LTb\endcsname%
      \put(844,1061){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%
      \put(844,1272){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(844,1484){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,1695){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(844,1907){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1020,484){\makebox(0,0){\strut{}$53000$}}%
      \csname LTb\endcsname%
      \put(2501,484){\makebox(0,0){\strut{}$54000$}}%
      \csname LTb\endcsname%
      \put(3981,484){\makebox(0,0){\strut{}$55000$}}%
      \csname LTb\endcsname%
      \put(5462,484){\makebox(0,0){\strut{}$56000$}}%
      \csname LTb\endcsname%
      \put(6943,484){\makebox(0,0){\strut{}$57000$}}%
      \csname LTb\endcsname%
      \put(7859,850){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1061){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1272){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1484){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1695){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1907){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2118){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,1431){\rotatebox{-270}{\makebox(0,0){\strut{}residuals$\unit[/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v541hya/amplitudes-oc}.png}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v541hya/epoch/lc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnup) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,3989){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,4255){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,4521){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,4787){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,5053){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,3729){\makebox(0,0){\strut{}2.84}}%
      \csname LTb\endcsname%
      \put(1957,3729){\makebox(0,0){\strut{}2.88}}%
      \csname LTb\endcsname%
      \put(2997,3729){\makebox(0,0){\strut{}2.92}}%
      \csname LTb\endcsname%
      \put(4036,3729){\makebox(0,0){\strut{}2.96}}%
      \csname LTb\endcsname%
      \put(5075,3729){\makebox(0,0){\strut{}3.00}}%
      \csname LTb\endcsname%
      \put(6114,3729){\makebox(0,0){\strut{}3.04}}%
      \csname LTb\endcsname%
      \put(7154,3729){\makebox(0,0){\strut{}3.08}}%
      \csname LTb\endcsname%
      \put(8193,3729){\makebox(0,0){\strut{}3.12}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,4521){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,2366){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,2632){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,2898){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,3164){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,3430){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,2106){\makebox(0,0){\strut{}3.80}}%
      \csname LTb\endcsname%
      \put(1957,2106){\makebox(0,0){\strut{}3.84}}%
      \csname LTb\endcsname%
      \put(2997,2106){\makebox(0,0){\strut{}3.88}}%
      \csname LTb\endcsname%
      \put(4036,2106){\makebox(0,0){\strut{}3.92}}%
      \csname LTb\endcsname%
      \put(5075,2106){\makebox(0,0){\strut{}3.96}}%
      \csname LTb\endcsname%
      \put(6114,2106){\makebox(0,0){\strut{}4.00}}%
      \csname LTb\endcsname%
      \put(7154,2106){\makebox(0,0){\strut{}4.04}}%
      \csname LTb\endcsname%
      \put(8193,2106){\makebox(0,0){\strut{}4.08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,2898){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(742,744){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%
      \put(742,1010){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%
      \put(742,1276){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(742,1542){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%
      \put(742,1808){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \csname LTb\endcsname%
      \put(918,484){\makebox(0,0){\strut{}8.88}}%
      \csname LTb\endcsname%
      \put(1957,484){\makebox(0,0){\strut{}8.92}}%
      \csname LTb\endcsname%
      \put(2997,484){\makebox(0,0){\strut{}8.96}}%
      \csname LTb\endcsname%
      \put(4036,484){\makebox(0,0){\strut{}9.00}}%
      \csname LTb\endcsname%
      \put(5075,484){\makebox(0,0){\strut{}9.04}}%
      \csname LTb\endcsname%
      \put(6114,484){\makebox(0,0){\strut{}9.08}}%
      \csname LTb\endcsname%
      \put(7154,484){\makebox(0,0){\strut{}9.12}}%
      \csname LTb\endcsname%
      \put(8193,484){\makebox(0,0){\strut{}9.16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,1276){\rotatebox{-270}{\makebox(0,0){\strut{}$F$}}}%
      \csname LTb\endcsname%
      \put(4555,205){\makebox(0,0){\strut{}$\unit[t /]{d}$ since 2008-02-04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v541hya/epoch/lc.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v541hya/epoch/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3307){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3765){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,4223){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,4681){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1508,4941){\makebox(0,0){\strut{}$6400$}}%
      \csname LTb\endcsname%
      \put(2431,4941){\makebox(0,0){\strut{}$6600$}}%
      \csname LTb\endcsname%
      \put(3355,4941){\makebox(0,0){\strut{}$6800$}}%
      \csname LTb\endcsname%
      \put(4278,4941){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(5201,4941){\makebox(0,0){\strut{}$7200$}}%
      \csname LTb\endcsname%
      \put(6124,4941){\makebox(0,0){\strut{}$7400$}}%
      \csname LTb\endcsname%
      \put(7047,4941){\makebox(0,0){\strut{}$7600$}}%
      \csname LTb\endcsname%
      \put(7970,4941){\makebox(0,0){\strut{}$7800$}}%
      \csname LTb\endcsname%
      \put(1938,4406){\makebox(0,0)[l]{\strut{}full}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,3994){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{full}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4555,5219){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1932){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2482){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,3031){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1938,3031){\makebox(0,0)[l]{\strut{}epoch}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{epoch}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1932){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,833){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,1108){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,1382){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,1657){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(816,298){\makebox(0,0){\strut{}$540$}}%
      \csname LTb\endcsname%
      \put(1884,298){\makebox(0,0){\strut{}$560$}}%
      \csname LTb\endcsname%
      \put(2953,298){\makebox(0,0){\strut{}$580$}}%
      \csname LTb\endcsname%
      \put(4021,298){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5090,298){\makebox(0,0){\strut{}$620$}}%
      \csname LTb\endcsname%
      \put(6158,298){\makebox(0,0){\strut{}$640$}}%
      \csname LTb\endcsname%
      \put(7227,298){\makebox(0,0){\strut{}$660$}}%
      \csname LTb\endcsname%
      \put(8295,298){\makebox(0,0){\strut{}$680$}}%
      \csname LTb\endcsname%
      \put(1938,1657){\makebox(0,0)[l]{\strut{}w}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1245){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{\text{window}}$}}}%
      \csname LTb\endcsname%
      \put(4555,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v541hya/epoch/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v541hya/lc_clipped.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5254.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(814,2758){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(814,4750){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(1009,484){\makebox(0,0){\strut{}$53000$}}%
      \put(1797,484){\makebox(0,0){\strut{}$53500$}}%
      \put(2586,484){\makebox(0,0){\strut{}$54000$}}%
      \put(3374,484){\makebox(0,0){\strut{}$54500$}}%
      \put(4163,484){\makebox(0,0){\strut{}$55000$}}%
      \put(4951,484){\makebox(0,0){\strut{}$55500$}}%
      \put(5740,484){\makebox(0,0){\strut{}$56000$}}%
      \put(6528,484){\makebox(0,0){\strut{}$56500$}}%
      \put(7317,484){\makebox(0,0){\strut{}$57000$}}%
      \put(8105,484){\makebox(0,0){\strut{}$57500$}}%
      \put(1018,5033){\makebox(0,0){\strut{}2004}}%
      \put(1595,5033){\makebox(0,0){\strut{}2005}}%
      \put(2171,5033){\makebox(0,0){\strut{}2006}}%
      \put(2746,5033){\makebox(0,0){\strut{}2007}}%
      \put(3322,5033){\makebox(0,0){\strut{}2008}}%
      \put(3899,5033){\makebox(0,0){\strut{}2009}}%
      \put(4475,5033){\makebox(0,0){\strut{}2010}}%
      \put(5050,5033){\makebox(0,0){\strut{}2011}}%
      \put(5626,5033){\makebox(0,0){\strut{}2012}}%
      \put(6203,5033){\makebox(0,0){\strut{}2013}}%
      \put(6778,5033){\makebox(0,0){\strut{}2014}}%
      \put(7354,5033){\makebox(0,0){\strut{}2015}}%
      \put(7930,5033){\makebox(0,0){\strut{}2016}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2758){\rotatebox{-270}{\makebox(0,0){\strut{}relative flux $F$}}}%
      \put(4557,154){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v541hya/lc_clipped.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v541hya/lc_clipped_tess.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5254.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}0.70}}%
      \put(814,1431){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(814,2095){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(814,2759){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(814,3422){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(814,4086){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(814,4750){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(2192,484){\makebox(0,0){\strut{}$58520$}}%
      \put(4557,484){\makebox(0,0){\strut{}$58530$}}%
      \put(6922,484){\makebox(0,0){\strut{}$58540$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2758){\rotatebox{-270}{\makebox(0,0){\strut{}relative flux $F$}}}%
      \put(4557,154){\makebox(0,0){\strut{}$\unit[t/]{MBJD_{TDB}-2400000}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v541hya/lc_clipped_tess.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v541hya/powerspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,4880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2440){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2754){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(640,3067){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,3381){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(640,3694){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,4008){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%
      \put(640,4321){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(816,4581){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1558,4581){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2299,4581){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(3041,4581){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(3783,4581){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(4524,4581){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%
      \put(5266,4581){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(6007,4581){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6749,4581){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(7491,4581){\makebox(0,0){\strut{}$9000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(37,3380){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{obs}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4249,4859){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
      \csname LTb\endcsname%
      \put(6895,4154){\makebox(0,0)[r]{\strut{}observations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2439){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,1028){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(640,1499){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,1969){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(816,298){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1245,298){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1674,298){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2104,298){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(2533,298){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2962,298){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(3391,298){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3820,298){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(4250,298){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4679,298){\makebox(0,0){\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(5108,298){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(5537,298){\makebox(0,0){\strut{}$550$}}%
      \csname LTb\endcsname%
      \put(5966,298){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(6395,298){\makebox(0,0){\strut{}$650$}}%
      \csname LTb\endcsname%
      \put(6825,298){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(7254,298){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%
      \put(7683,298){\makebox(0,0){\strut{}$800$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(37,1498){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{res}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4249,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(6895,2272){\makebox(0,0)[r]{\strut{}residuals}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v541hya/powerspec.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v541hya/rv/oc-model.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8510.00,4896.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,478){\makebox(0,0){\strut{}$1$}}%
      \put(1981,478){\makebox(0,0){\strut{}$10$}}%
      \put(2904,478){\makebox(0,0){\strut{}$100$}}%
      \put(3829,478){\makebox(0,0){\strut{}$1000$}}%
      \put(2721,148){\makebox(0,0){\strut{}$\unit[P/]{d}$}}%
      \put(779,881){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(779,1358){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(779,1834){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(779,2311){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(779,2787){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(779,3263){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(779,3740){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(779,4217){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(351,2668){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[m \sin i/]{M_{\jupiter}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4387,478){\makebox(0,0){\strut{}$1$}}%
      \put(5312,478){\makebox(0,0){\strut{}$10$}}%
      \put(6235,478){\makebox(0,0){\strut{}$100$}}%
      \put(7160,478){\makebox(0,0){\strut{}$1000$}}%
      \put(6052,148){\makebox(0,0){\strut{}$\unit[P/]{d}$}}%
      \put(8098,881){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(8098,1846){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(8098,2812){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(8098,3778){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(8296,2668){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v541hya/rv/oc-model.png}}%
    \gplfronttext{
	\tiny
	\color{cb-red}%
	\put(3380,2500){\makebox(0,0){\strut{}6}}%
	\put(3850,1260){\makebox(0,0){\strut{}6}}%
	\put(4100,1250){\makebox(0,0){\strut{}6}}%
	\put(4060,3920){\makebox(0,0){\strut{}8}}%
	\put(4290,3400){\makebox(0,0){\strut{}10}}%
	\color{black}
	\put(7500,3180){\makebox(0,0){\strut{}6.5}}%
	\put(7445,2400){\makebox(0,0){\strut{}5.5}}%
	\put(6900,2100){\makebox(0,0){\strut{}4.5}}%
	\put(6450,2900){\makebox(0,0){\strut{}4.5}}%
	\color{cb-blue}%
	}%

  \end{picture}%
\endgroup


==> figures/exotime/v541hya/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3667){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3951){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,4236){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,4520){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1325,4922){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(2132,4922){\makebox(0,0){\strut{}$-0.15$}}%
      \csname LTb\endcsname%
      \put(2940,4922){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(3748,4922){\makebox(0,0){\strut{}$-0.05$}}%
      \csname LTb\endcsname%
      \put(4556,4922){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5363,4922){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(6171,4922){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(6979,4922){\makebox(0,0){\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(7786,4922){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7547,4463){\makebox(0,0)[l]{\strut{}$f_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,4164){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{f_1}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4555,5200){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3144){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3443){\makebox(0,0)[r]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,3405){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{1,res}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2096){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2515){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(640,2934){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7547,2934){\makebox(0,0)[l]{\strut{}$f_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{f_2}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1572){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,1990){\makebox(0,0)[r]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1833){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{2,res}/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1571){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,576){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,775){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,974){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,1173){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,1372){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(816,316){\makebox(0,0){\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1751,316){\makebox(0,0){\strut{}$-0.015$}}%
      \csname LTb\endcsname%
      \put(2686,316){\makebox(0,0){\strut{}$-0.01$}}%
      \csname LTb\endcsname%
      \put(3621,316){\makebox(0,0){\strut{}$-0.005$}}%
      \csname LTb\endcsname%
      \put(4556,316){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5490,316){\makebox(0,0){\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(6425,316){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(7360,316){\makebox(0,0){\strut{}$0.015$}}%
      \csname LTb\endcsname%
      \put(8295,316){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(7547,1372){\makebox(0,0)[l]{\strut{}w}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1073){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{\text{window}}$}}}%
      \csname LTb\endcsname%
      \put(4555,37){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v541hya/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/exotime/v541hya/windowf3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2620){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3135){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(640,3651){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(640,4166){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(640,4681){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%
      \put(1325,4941){\makebox(0,0){\strut{}$-6$}}%
      \csname LTb\endcsname%
      \put(1863,4941){\makebox(0,0){\strut{}$-5$}}%
      \csname LTb\endcsname%
      \put(2402,4941){\makebox(0,0){\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(2940,4941){\makebox(0,0){\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(3479,4941){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(4017,4941){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(4556,4941){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5094,4941){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(5632,4941){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(6171,4941){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(6709,4941){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(7248,4941){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(7786,4941){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(7547,4269){\makebox(0,0)[l]{\strut{}$f_3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(63,3650){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{obs}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4555,5219){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2619){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(640,558){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,970){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,1382){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(640,1795){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(640,2207){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(816,298){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%
      \put(2062,298){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%
      \put(3309,298){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(4555,298){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5802,298){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7049,298){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(8295,298){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(7547,2207){\makebox(0,0)[l]{\strut{}w}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(165,1588){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{window}$}}}%
      \csname LTb\endcsname%
      \put(4555,19){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/exotime/v541hya/windowf3.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/intro/exoplanets/exoplanets.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,744){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(844,1360){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(844,1975){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(844,2591){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(844,3206){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(844,3822){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(844,4437){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(844,5053){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(1408,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2185,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(2962,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(3739,484){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(267,2898){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[M/]{M_{\jupiter}}$}}}%
      \csname LTb\endcsname%
      \put(2379,205){\makebox(0,0){\strut{}$\unit[a/]{au}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4584,744){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(4584,2180){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(4584,3617){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(4584,5053){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(5148,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(5925,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(6702,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(7479,484){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4007,2898){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[R_P/]{R_{\jupiter}}$}}}%
      \csname LTb\endcsname%
      \put(6119,205){\makebox(0,0){\strut{}$\unit[a/]{au}$}}%
      \csname LTb\endcsname%
      \put(7858,744){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(7858,1507){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(7858,2270){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(7858,3034){\makebox(0,0)[l]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(7858,3797){\makebox(0,0)[l]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(7858,4561){\makebox(0,0)[l]{\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(8317,2898){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[T_{eff} /]{10^3 K}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/intro/exoplanets/exoplanets.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kepler/KIC7917485/amplitudes-oc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3493){\makebox(0,0)[r]{\strut{}$0.39$}}%
      \csname LTb\endcsname%
      \put(844,3951){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(844,4409){\makebox(0,0)[r]{\strut{}$0.41$}}%
      \csname LTb\endcsname%
      \put(844,4867){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \csname LTb\endcsname%
      \put(7859,3493){\makebox(0,0)[l]{\strut{}$0.19$}}%
      \csname LTb\endcsname%
      \put(7859,3768){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(7859,4043){\makebox(0,0)[l]{\strut{}$0.21$}}%
      \csname LTb\endcsname%
      \put(7859,4317){\makebox(0,0)[l]{\strut{}$0.22$}}%
      \csname LTb\endcsname%
      \put(7859,4592){\makebox(0,0)[l]{\strut{}$0.23$}}%
      \csname LTb\endcsname%
      \put(7859,4867){\makebox(0,0)[l]{\strut{}$0.24$}}%
      \csname LTb\endcsname%
      \put(1141,5127){\makebox(0,0){\strut{}2009}}%
      \csname LTb\endcsname%
      \put(2492,5127){\makebox(0,0){\strut{}2010}}%
      \csname LTb\endcsname%
      \put(3843,5127){\makebox(0,0){\strut{}2011}}%
      \csname LTb\endcsname%
      \put(5194,5127){\makebox(0,0){\strut{}2012}}%
      \csname LTb\endcsname%
      \put(6549,5127){\makebox(0,0){\strut{}2013}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_1)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(8461,4180){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A(f_2)/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(1326,3846){\makebox(0,0)[r]{\strut{}$f_1$}}%
      \csname LTb\endcsname%
      \put(1326,3660){\makebox(0,0)[r]{\strut{}$f_2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3492){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,2118){\makebox(0,0)[r]{\strut{}$-30$}}%
      \csname LTb\endcsname%
      \put(844,2347){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(844,2576){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(844,2805){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,3034){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(844,3263){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(7859,2118){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2347){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2576){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2805){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3034){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3263){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,3492){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[(O-C)/]{s}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2118){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,744){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(844,1088){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(844,1431){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,1775){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1020,484){\makebox(0,0){\strut{}$4800$}}%
      \csname LTb\endcsname%
      \put(1760,484){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%
      \put(2501,484){\makebox(0,0){\strut{}$5200$}}%
      \csname LTb\endcsname%
      \put(3241,484){\makebox(0,0){\strut{}$5400$}}%
      \csname LTb\endcsname%
      \put(3981,484){\makebox(0,0){\strut{}$5600$}}%
      \csname LTb\endcsname%
      \put(4722,484){\makebox(0,0){\strut{}$5800$}}%
      \csname LTb\endcsname%
      \put(5462,484){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(6202,484){\makebox(0,0){\strut{}$6200$}}%
      \csname LTb\endcsname%
      \put(6943,484){\makebox(0,0){\strut{}$6400$}}%
      \csname LTb\endcsname%
      \put(7683,484){\makebox(0,0){\strut{}$6600$}}%
      \csname LTb\endcsname%
      \put(7859,744){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1088){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1431){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,1775){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7859,2118){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,1431){\rotatebox{-270}{\makebox(0,0){\strut{}residuals$\unit[/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t/]{BJD_{TDB}-2450000}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/kepler/KIC7917485/amplitudes-oc.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kepler/KIC7917485/lc_clipped.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5254.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1431){\makebox(0,0)[r]{\strut{}0.99}}%
      \put(814,2759){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(814,4086){\makebox(0,0)[r]{\strut{}1.01}}%
      \put(1009,484){\makebox(0,0){\strut{}$4800$}}%
      \put(1797,484){\makebox(0,0){\strut{}$5000$}}%
      \put(2586,484){\makebox(0,0){\strut{}$5200$}}%
      \put(3374,484){\makebox(0,0){\strut{}$5400$}}%
      \put(4163,484){\makebox(0,0){\strut{}$5600$}}%
      \put(4951,484){\makebox(0,0){\strut{}$5800$}}%
      \put(5740,484){\makebox(0,0){\strut{}$6000$}}%
      \put(6528,484){\makebox(0,0){\strut{}$6200$}}%
      \put(7317,484){\makebox(0,0){\strut{}$6400$}}%
      \put(8105,484){\makebox(0,0){\strut{}$6600$}}%
      \put(1138,5033){\makebox(0,0){\strut{}2009}}%
      \put(2577,5033){\makebox(0,0){\strut{}2010}}%
      \put(4016,5033){\makebox(0,0){\strut{}2011}}%
      \put(5455,5033){\makebox(0,0){\strut{}2012}}%
      \put(6898,5033){\makebox(0,0){\strut{}2013}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2758){\rotatebox{-270}{\makebox(0,0){\strut{}relative flux $F$}}}%
      \put(4557,154){\makebox(0,0){\strut{}$\unit[t/]{BJD_{TDB}-2450000}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/kepler/KIC7917485/lc_clipped.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kepler/KIC7917485/powerspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8510.00,5256.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1125,3284){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1125,3546){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1125,3808){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1125,4071){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1125,4333){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1125,4595){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1320,4878){\makebox(0,0){\strut{}$0$}}%
      \put(2380,4878){\makebox(0,0){\strut{}$50$}}%
      \put(3440,4878){\makebox(0,0){\strut{}$100$}}%
      \put(4499,4878){\makebox(0,0){\strut{}$150$}}%
      \put(5559,4878){\makebox(0,0){\strut{}$200$}}%
      \put(6619,4878){\makebox(0,0){\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(487,3939){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{obs}}/]{\%}$}}}%
      \put(4386,5207){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
      \csname LTb\endcsname%
      \put(3225,4354){\makebox(0,0)[r]{\strut{}observations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1125,3283){\makebox(0,0)[r]{\strut{}}}%
      \put(1125,1972){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1125,2234){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1125,2496){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1125,2759){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(1125,3021){\makebox(0,0)[r]{\strut{}$0.04$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(355,2627){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{obs}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(3225,3042){\makebox(0,0)[r]{\strut{}high pass filtered}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1125,1971){\makebox(0,0)[r]{\strut{}}}%
      \put(1125,660){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1125,922){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1125,1184){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1125,1447){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(1125,1709){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1320,377){\makebox(0,0){\strut{}$0$}}%
      \put(2547,377){\makebox(0,0){\strut{}$5$}}%
      \put(3773,377){\makebox(0,0){\strut{}$10$}}%
      \put(5000,377){\makebox(0,0){\strut{}$15$}}%
      \put(6226,377){\makebox(0,0){\strut{}$20$}}%
      \put(7453,377){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(223,1315){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{res}}/]{\%}$}}}%
      \put(4386,47){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(3225,1730){\makebox(0,0)[r]{\strut{}residuals}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/kepler/KIC7917485/powerspec.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/amplitude-35/amplitude-35.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2899){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(844,3258){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(844,3617){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(844,3976){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(844,4335){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(844,4694){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(844,5053){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(1020,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1626,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2231,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2837,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3443,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4049,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4654,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5260,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5866,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6472,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7077,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7683,5127){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,3976){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(6895,4886){\makebox(0,0)[r]{\strut{}\SI{240.0}{\per\day}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2898){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,744){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \csname LTb\endcsname%
      \put(844,1103){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(844,1462){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(844,1821){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,2180){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(844,2539){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(1020,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1626,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2231,484){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2837,484){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3443,484){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4049,484){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4654,484){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5260,484){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(5866,484){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(6472,484){\makebox(0,0){\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(7077,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(7683,484){\makebox(0,0){\strut{}$1100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[(O-C)/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t /]{\si{\day}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/amplitude-35/amplitude-35.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/amplitude-35/powerspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2620){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3336){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,4051){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1390,4848){\makebox(0,0){\strut{}$2777.6$}}%
      \csname LTb\endcsname%
      \put(2418,4848){\makebox(0,0){\strut{}$2777.8$}}%
      \csname LTb\endcsname%
      \put(3446,4848){\makebox(0,0){\strut{}$2778$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,3604){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2303,5126){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,651){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,1367){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,2082){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1114,391){\makebox(0,0){\strut{}$239.98$}}%
      \csname LTb\endcsname%
      \put(2304,391){\makebox(0,0){\strut{}$240$}}%
      \csname LTb\endcsname%
      \put(3494,391){\makebox(0,0){\strut{}$240.02$}}%
      \csname LTb\endcsname%
      \put(2601,2225){\makebox(0,0)[l]{\strut{}residuals}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,1635){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{10^{-3}\%}$}}}%
      \csname LTb\endcsname%
      \put(2303,112){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/amplitude-35/powerspec.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/amplitude-35/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,669){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1457){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,2244){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,3032){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,3819){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,4607){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1128,409){\makebox(0,0){\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1743,409){\makebox(0,0){\strut{}$-0.01$}}%
      \csname LTb\endcsname%
      \put(2357,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2971,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(3586,409){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1295,4867){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(1826,4867){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(2357,4867){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2888,4867){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3419,4867){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2638){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{window}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2357,130){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(2357,5145){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/amplitude-35/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/close-03/close-03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2899){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(844,3291){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(844,3682){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(844,4074){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(844,4466){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(844,4857){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(1020,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1626,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2231,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2837,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3443,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4049,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4654,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5260,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5866,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6472,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7077,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7683,5127){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,3976){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(5138,4886){\makebox(0,0)[r]{\strut{}\SI{240.0}{\per\day}}}%
      \csname LTb\endcsname%
      \put(6895,4886){\makebox(0,0)[r]{\strut{}\SI{240.002}{\per\day}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2898){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,744){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(844,1283){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%
      \put(844,1821){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,2360){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(1020,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1626,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2231,484){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2837,484){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3443,484){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4049,484){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4654,484){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5260,484){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(5866,484){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(6472,484){\makebox(0,0){\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(7077,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(7683,484){\makebox(0,0){\strut{}$1100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[(O-C)/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t /]{\si{\day}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/close-03/close-03.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/close-03/powerspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,3276){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3753){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,4230){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1390,4848){\makebox(0,0){\strut{}$2777.6$}}%
      \csname LTb\endcsname%
      \put(2418,4848){\makebox(0,0){\strut{}$2777.8$}}%
      \csname LTb\endcsname%
      \put(3446,4848){\makebox(0,0){\strut{}$2778$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,3932){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2303,5126){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1963){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,2440){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,2917){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(3196,3013){\makebox(0,0)[l]{\strut{}$-f_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,2619){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,651){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,1128){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,1605){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1114,391){\makebox(0,0){\strut{}$239.98$}}%
      \csname LTb\endcsname%
      \put(2304,391){\makebox(0,0){\strut{}$240$}}%
      \csname LTb\endcsname%
      \put(3494,391){\makebox(0,0){\strut{}$240.02$}}%
      \csname LTb\endcsname%
      \put(2601,1701){\makebox(0,0)[l]{\strut{}residuals}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,1307){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2303,112){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/close-03/powerspec.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/close-03/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,669){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1457){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,2244){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,3032){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,3819){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,4607){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1128,409){\makebox(0,0){\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1743,409){\makebox(0,0){\strut{}$-0.01$}}%
      \csname LTb\endcsname%
      \put(2357,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2971,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(3586,409){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1295,4867){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(1826,4867){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(2357,4867){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2888,4867){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3419,4867){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2638){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{window}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2357,130){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(2357,5145){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/close-03/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/close-04/close-04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2899){\makebox(0,0)[r]{\strut{}$0.497$}}%
      \csname LTb\endcsname%
      \put(844,3258){\makebox(0,0)[r]{\strut{}$0.498$}}%
      \csname LTb\endcsname%
      \put(844,3617){\makebox(0,0)[r]{\strut{}$0.499$}}%
      \csname LTb\endcsname%
      \put(844,3976){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(844,4335){\makebox(0,0)[r]{\strut{}$0.501$}}%
      \csname LTb\endcsname%
      \put(844,4694){\makebox(0,0)[r]{\strut{}$0.502$}}%
      \csname LTb\endcsname%
      \put(844,5053){\makebox(0,0)[r]{\strut{}$0.503$}}%
      \csname LTb\endcsname%
      \put(1020,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1626,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2231,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2837,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3443,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4049,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4654,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5260,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5866,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6472,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7077,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7683,5127){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,3976){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(6895,4886){\makebox(0,0)[r]{\strut{}\SI{240.0}{\per\day}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2898){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,744){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \csname LTb\endcsname%
      \put(844,1103){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(844,1462){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(844,1821){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,2180){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(844,2539){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(1020,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1626,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2231,484){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2837,484){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3443,484){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4049,484){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4654,484){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5260,484){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(5866,484){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(6472,484){\makebox(0,0){\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(7077,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(7683,484){\makebox(0,0){\strut{}$1100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[(O-C)/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t /]{\si{\day}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/close-04/close-04.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/close-04/powerspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,2620){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,3336){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(640,4051){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(1390,4848){\makebox(0,0){\strut{}$2777.6$}}%
      \csname LTb\endcsname%
      \put(2418,4848){\makebox(0,0){\strut{}$2777.8$}}%
      \csname LTb\endcsname%
      \put(3446,4848){\makebox(0,0){\strut{}$2778$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,3604){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2303,5126){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,651){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(640,1438){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(640,2225){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(1114,391){\makebox(0,0){\strut{}$239.98$}}%
      \csname LTb\endcsname%
      \put(2304,391){\makebox(0,0){\strut{}$240$}}%
      \csname LTb\endcsname%
      \put(3494,391){\makebox(0,0){\strut{}$240.02$}}%
      \csname LTb\endcsname%
      \put(2601,2225){\makebox(0,0)[l]{\strut{}residuals}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(37,1635){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{10^{-3}\%}$}}}%
      \csname LTb\endcsname%
      \put(2303,112){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/close-04/powerspec.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/close-04/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,669){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1457){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,2244){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,3032){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,3819){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,4607){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1128,409){\makebox(0,0){\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1743,409){\makebox(0,0){\strut{}$-0.01$}}%
      \csname LTb\endcsname%
      \put(2357,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2971,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(3586,409){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1295,4867){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(1826,4867){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(2357,4867){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2888,4867){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3419,4867){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2638){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{window}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2357,130){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(2357,5145){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/close-04/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/hilbert/simple-01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3617){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%
      \put(844,3976){\makebox(0,0)[r]{\strut{}$0.995$}}%
      \csname LTb\endcsname%
      \put(844,4335){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(844,4694){\makebox(0,0)[r]{\strut{}$1.005$}}%
      \csname LTb\endcsname%
      \put(844,5053){\makebox(0,0)[r]{\strut{}$1.01$}}%
      \csname LTb\endcsname%
      \put(1020,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2353,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3685,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5018,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6350,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7683,5127){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,4335){\rotatebox{-270}{\makebox(0,0){\strut{}rel. flux}}}%
      \csname LTb\endcsname%
      \put(4730,4886){\makebox(0,0)[r]{\strut{}ampl. envelope}}%
      \csname LTb\endcsname%
      \put(6895,4886){\makebox(0,0)[r]{\strut{}\SI{240.0}{\per\day}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3616){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,2180){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(844,2385){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(844,2590){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(844,2795){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(844,3001){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(844,3206){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(844,3411){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(6350,3472){\makebox(0,0)[l]{\strut{}frequency}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,2898){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[f/]{\si{\per\day}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,2180){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(844,744){\makebox(0,0)[r]{\strut{}$-30$}}%
      \csname LTb\endcsname%
      \put(844,983){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(844,1223){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(844,1462){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,1701){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(844,1941){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1020,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1686,484){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(2353,484){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(3019,484){\makebox(0,0){\strut{}$0.03$}}%
      \csname LTb\endcsname%
      \put(3685,484){\makebox(0,0){\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(4352,484){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(5018,484){\makebox(0,0){\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(5684,484){\makebox(0,0){\strut{}$0.07$}}%
      \csname LTb\endcsname%
      \put(6350,484){\makebox(0,0){\strut{}$0.08$}}%
      \csname LTb\endcsname%
      \put(7017,484){\makebox(0,0){\strut{}$0.09$}}%
      \csname LTb\endcsname%
      \put(7683,484){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(6350,2036){\makebox(0,0)[l]{\strut{}phase}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(343,1462){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[\Delta\phi/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t /]{\si{\day}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/hilbert/simple-01.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/oc-scheme/oc-scheme.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4185,3676){\makebox(0,0){\strut{}$C$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(834,4521){\rotatebox{-270}{\makebox(0,0){\strut{}rel. flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2186,2053){\makebox(0,0){\strut{}$O_1$}}%
      \csname LTb\endcsname%
      \put(4185,2053){\makebox(0,0){\strut{}$O_2$}}%
      \csname LTb\endcsname%
      \put(6184,2053){\makebox(0,0){\strut{}$O_3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(834,2898){\rotatebox{-270}{\makebox(0,0){\strut{}rel. flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(918,850){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(918,1063){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(918,1276){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(918,1489){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(918,1702){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(723,1276){\rotatebox{-270}{\makebox(0,0){\strut{}$O-C$}}}%
      \csname LTb\endcsname%
      \put(4351,558){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/oc-scheme/oc-scheme.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/resonant-02/powerspec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,669){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1385){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(645,2101){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,2817){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(645,3533){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,4249){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(821,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1435,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2050,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2664,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3279,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3893,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(821,4867){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1883,4867){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2944,4867){\makebox(0,0){\strut{}$2000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2638){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2357,130){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(2357,5145){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/resonant-02/powerspec.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/resonant-02/resonant-02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,3114){\makebox(0,0)[r]{\strut{}$0.498$}}%
      \csname LTb\endcsname%
      \put(844,3545){\makebox(0,0)[r]{\strut{}$0.499$}}%
      \csname LTb\endcsname%
      \put(844,3976){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(844,4407){\makebox(0,0)[r]{\strut{}$0.501$}}%
      \csname LTb\endcsname%
      \put(844,4838){\makebox(0,0)[r]{\strut{}$0.502$}}%
      \csname LTb\endcsname%
      \put(1020,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1626,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2231,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2837,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3443,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4049,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4654,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5260,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5866,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6472,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7077,5127){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7683,5127){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(139,3976){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2848,4886){\makebox(0,0)[r]{\strut{}\SI{48}{\per\day}}}%
      \csname LTb\endcsname%
      \put(4197,4886){\makebox(0,0)[r]{\strut{}\SI{80}{\per\day}}}%
      \csname LTb\endcsname%
      \put(5546,4886){\makebox(0,0)[r]{\strut{}\SI{120}{\per\day}}}%
      \csname LTb\endcsname%
      \put(6895,4886){\makebox(0,0)[r]{\strut{}\SI{240}{\per\day}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(844,744){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(844,1283){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(844,1821){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(844,2360){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(844,2898){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1020,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1626,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2231,484){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2837,484){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3443,484){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4049,484){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4654,484){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5260,484){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(5866,484){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(6472,484){\makebox(0,0){\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(7077,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(7683,484){\makebox(0,0){\strut{}$1100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(241,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[(O-C)/]{s}$}}}%
      \csname LTb\endcsname%
      \put(4351,205){\makebox(0,0){\strut{}$\unit[t /]{\si{\day}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/resonant-02/resonant-02.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pipeline/resonant-02/window.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4200.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,669){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1457){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,2244){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,3032){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,3819){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,4607){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1128,409){\makebox(0,0){\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1743,409){\makebox(0,0){\strut{}$-0.01$}}%
      \csname LTb\endcsname%
      \put(2357,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2971,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(3586,409){\makebox(0,0){\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1295,4867){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(1826,4867){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%
      \put(2357,4867){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2888,4867){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3419,4867){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2638){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{window}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(2357,130){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(2357,5145){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/pipeline/resonant-02/window.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tess/dwlyn/lc_clipped.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5254.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1431){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(814,2759){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(814,4086){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(1009,484){\makebox(0,0){\strut{}$1840$}}%
      \put(2192,484){\makebox(0,0){\strut{}$1845$}}%
      \put(3374,484){\makebox(0,0){\strut{}$1850$}}%
      \put(4557,484){\makebox(0,0){\strut{}$1855$}}%
      \put(5740,484){\makebox(0,0){\strut{}$1860$}}%
      \put(6922,484){\makebox(0,0){\strut{}$1865$}}%
      \put(8105,484){\makebox(0,0){\strut{}$1870$}}%
      \put(3305,5033){\makebox(0,0){\strut{}2020}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2758){\rotatebox{-270}{\makebox(0,0){\strut{}relative flux $F$}}}%
      \put(4557,154){\makebox(0,0){\strut{}$\unit[t/]{BJD_{TDB}-2457000}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/tess/dwlyn/lc_clipped.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tess/dwlyn/powerspec-tess.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\definecolor{r}{HTML}{e41a1c}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8500.00,5240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,669){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1107){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,1544){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,1982){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,2419){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,2857){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(645,3294){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%
      \put(645,3732){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%
      \put(645,4169){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%
      \put(645,4607){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \csname LTb\endcsname%
      \put(821,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1282,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1743,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2203,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(2664,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3125,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(3586,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4046,409){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(4507,409){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4968,409){\makebox(0,0){\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(5429,409){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(5889,409){\makebox(0,0){\strut{}$550$}}%
      \csname LTb\endcsname%
      \put(6350,409){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(6811,409){\makebox(0,0){\strut{}$650$}}%
      \csname LTb\endcsname%
      \put(7272,409){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(7732,409){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%
      \put(8193,409){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(821,4867){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1617,4867){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2413,4867){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(3210,4867){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(4006,4867){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(4802,4867){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%
      \put(5598,4867){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(6394,4867){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(7190,4867){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(7987,4867){\makebox(0,0){\strut{}$9000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2638){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[A_{\text{obs}}/]{\%}$}}}%
      \csname LTb\endcsname%
      \put(4507,130){\makebox(0,0){\strut{}$\unit[f /]{d^{-1}}$}}%
      \csname LTb\endcsname%
      \put(4507,5145){\makebox(0,0){\strut{}$\unit[f /]{\mu Hz}$}}%
      \csname LTb\endcsname%
      \put(1978,4317){\makebox(0,0)[r]{\strut{}DW Lyn}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4284,2542){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4284,2918){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(4284,3295){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(4460,2282){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(4933,2282){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%
      \put(5405,2282){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(5878,2282){\makebox(0,0){\strut{}$22$}}%
      \csname LTb\endcsname%
      \put(6350,2282){\makebox(0,0){\strut{}$24$}}%
      \csname LTb\endcsname%
      \put(6823,2282){\makebox(0,0){\strut{}$26$}}%
      \csname LTb\endcsname%
      \put(7295,2282){\makebox(0,0){\strut{}$28$}}%
      \csname LTb\endcsname%
      \put(7768,2282){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4762,3743){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(5171,3743){\makebox(0,0){\strut{}$220$}}%
      \csname LTb\endcsname%
      \put(5579,3743){\makebox(0,0){\strut{}$240$}}%
      \csname LTb\endcsname%
      \put(5987,3743){\makebox(0,0){\strut{}$260$}}%
      \csname LTb\endcsname%
      \put(6396,3743){\makebox(0,0){\strut{}$280$}}%
      \csname LTb\endcsname%
      \put(6804,3743){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(7212,3743){\makebox(0,0){\strut{}$320$}}%
      \csname LTb\endcsname%
      \put(7621,3743){\makebox(0,0){\strut{}$340$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4284,2542){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4284,2918){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(4284,3295){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(4460,2282){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(4933,2282){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%
      \put(5405,2282){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(5878,2282){\makebox(0,0){\strut{}$22$}}%
      \csname LTb\endcsname%
      \put(6350,2282){\makebox(0,0){\strut{}$24$}}%
      \csname LTb\endcsname%
      \put(6823,2282){\makebox(0,0){\strut{}$26$}}%
      \csname LTb\endcsname%
      \put(7295,2282){\makebox(0,0){\strut{}$28$}}%
      \csname LTb\endcsname%
      \put(7768,2282){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4762,3743){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(5171,3743){\makebox(0,0){\strut{}$220$}}%
      \csname LTb\endcsname%
      \put(5579,3743){\makebox(0,0){\strut{}$240$}}%
      \csname LTb\endcsname%
      \put(5987,3743){\makebox(0,0){\strut{}$260$}}%
      \csname LTb\endcsname%
      \put(6396,3743){\makebox(0,0){\strut{}$280$}}%
      \csname LTb\endcsname%
      \put(6804,3743){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(7212,3743){\makebox(0,0){\strut{}$320$}}%
      \csname LTb\endcsname%
      \put(7621,3743){\makebox(0,0){\strut{}$340$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.5]{figures/tess/dwlyn/powerspec-tess.png}}%
    \gplfronttext
  \end{picture}%
\endgroup

